Normalization of ReLU Dual for Cut Generation in Stochastic Mixed-Integer Programs

We study the Rectified Linear Unit (ReLU) dual, an existing dual formulation for stochastic programs that reformulates non-anticipativity constraints using ReLU functions to generate tight, non-convex, and mixed-integer representable cuts. While this dual reformulation guarantees convergence with mixed-integer state variables, it admits multiple optimal solutions that can yield weak cuts. To address this issue, we propose normalizing the dual in the extended space to identify solutions that yield stronger cuts. We prove that the resulting normalized cuts are tight and Pareto-optimal in the original state space. We further compare normalization with existing regularization-based approaches for handling dual degeneracy and explain why normalization offers key advantages. In particular, we show that normalization can recover any cut obtained via regularization, whereas the converse does not hold. Computational experiments demonstrate that the proposed approach outperforms existing methods by consistently yielding stronger cuts and reducing solution times on harder instances.

==> epi_plot2.tikz <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns,arrows.meta}
\begin{tikzpicture}[x=1.35cm,y=1.0cm,>=Stealth]

% --- axes/frame ---
\draw[thick] (0,0) rectangle (4,5);
\node[below,yshift=-11pt] at (2,0) {$x_{a(n)}$};
\node[left, xshift=-15pt]  at (0,2.5) {$\theta_n$};

% ticks (optional)
\foreach \xx in {0,1,2,3,4} \draw (\xx,0) -- (\xx,-0.08) node[below] {\small \xx};
\foreach \yy in {0,1,2,3,4,5} \draw (0,\yy) -- (-0.08,\yy) node[left] {\small \yy};

% --- epigraph of h(x)+2 (patterned region above the dashed black curve) ---
% Use pattern + light gray so it survives grayscale + is printer-friendly.
\fill[pattern=crosshatch, pattern color=black!55, fill=black!10]
  (0,5) -- (4,5) -- (4,4)
  -- (2,2) -- (1,3) -- (0,2) -- cycle;

% --- curves: f(x)+2 (solid gray) and h(x)+2 (dashed black) ---
\draw[black!40,ultra thick] (0,2) -- (1,3) -- (2,2) -- (3,4) -- (4,4);
%\draw[black,very thick,dash pattern=on 3.2pt off 2.2pt] (0,2) -- (1,3) -- (2,2) -- (4,4);

% --- overlay lines (distinct dash patterns; no color) ---
% theta = 3 - |x-1|
\draw[black,thick,dash pattern=on 1.2pt off 1.8pt] (0,2) -- (1,3) -- (4,0);

% theta = 1 + |x-1|
\draw[black,thick,dash pattern=on 6pt off 2pt on 1.5pt off 2pt] (0,2) -- (1,1) -- (4,4);

% --- legend (styles match plot) ---
\begin{scope}[shift={(4.25,4.6)}]
  \draw[black!40,ultra thick] (0,0) -- (0.8,0) node[right,black] {$\ul{Q}_n(x_{a(n)})$};

  \draw[black,thick,dash pattern=on 1.2pt off 1.8pt] (0,-0.45) -- (0.8,-0.45)
    node[right] {$\theta_n = 3-(x_{a(n)}-1)^+ - (x_{a(n)}-1)^-$};

  \draw[black,thick,dash pattern=on 6pt off 2pt on 1.5pt off 2pt] (0,-0.9) -- (0.8,-0.9)
    node[right] {$\theta_n = 1+(x_{a(n)}-1)^+ + (x_{a(n)}-1)^- $};

  % optional legend key for the epigraph region
  \begin{scope}[yshift=-1.35cm]
    \draw[black,thin] (0,0) rectangle (0.8,0.22);
    \fill[pattern=crosshatch, pattern color=black!55, fill=black!10]
      (0,0) rectangle (0.8,0.22);
    \node[right] at (0.9,0.11) {$\mc{H}_n$};
  \end{scope}
\end{scope}

\end{tikzpicture}

